Trusted Model Environment for Private Semantic Computations

A private semantic computation primitive enables parties to privately compute over structured and unstructured data that requires understanding its semantics, context, and relationships. Standard cryptographic primitives (e.g., multiparty computation) do not readily support such computation. Generative models are well suited for such tasks but typically process data in plaintext, while cryptographic private inference remains inefficient and difficult to scale. Thus, we need a new primitive for private semantic computation. We introduce trusted model environments (TME), the first such primitive that executes generative models inside trusted execution environments (TEEs) while controlling output leakage. TME is designed to be (i) effective (correctly performs the semantic task); (ii) confidential (protects computation and sensitive inputs); (iii) utility-preserving (retains utility on other tasks); (iv) verifiable (provides tamper-resistant evidence of the computations); (v) efficient (incurs low overhead compared to baseline model computations); and (vi) scalable (supports multiple participating parties). Effectiveness follows from the generative models, while TEEs provide confidential computation. For confidentiality of sensitive inputs, we combine adversarial training to resist verbatim leakage with an information flow control module to suppress semantic leakage. For verifiability, we introduce novel attestations that let parties verify TME operations on their data and queries, along with optimizations (e.g., batching) for efficiency and scalability. We design and evaluate the proof-of-concept for TME across three applications, showing that it meets all the requirements.

==> figures/PSDR/tme_psdr_figure.tex <==
\begin{tikzpicture}[
  comp/.style={draw, line width=0.8pt, fill=black!10,
               rounded corners=2.5pt,
               align=center, font=\bfseries\footnotesize,
               inner ysep=4pt, minimum height=0.92cm},
  bar/.style={comp, inner ysep=3.5pt, minimum height=0pt},
  panel/.style={fill=txtfill, draw=black!45, line width=0.5pt,
                rounded corners=2.5pt,
                align=left, font=\footnotesize, text width=9.2cm,
                inner xsep=5pt, inner ysep=4pt},
  qbox/.style={fill=txtfill, draw=black!45, line width=0.5pt,
               rounded corners=2.5pt, align=center, font=\footnotesize, text width=7.3cm,
               inner xsep=5pt, inner ysep=3pt,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  card/.style={draw=black!70, fill=white, line width=0.6pt,
               rounded corners=2.5pt, align=center, font=\bfseries\footnotesize,
               inner xsep=6pt, inner ysep=4pt},
  snum/.style={circle, fill=black, text=white,
               inner sep=1.4pt, font=\bfseries\footnotesize,
               minimum size=12pt},
  flow/.style={-{Stealth[length=8pt]}, line width=2.2pt},
  flow2/.style={{Stealth[length=8pt]}-{Stealth[length=8pt]}, line width=2.2pt},
  hw/.style={{Stealth[length=5pt]}-{Stealth[length=5pt]}, line width=1.3pt},
  measbox/.style={draw, line width=0.8pt, fill=blond,
                  rounded corners=2.5pt, align=center,
                  font=\bfseries\scriptsize, inner ysep=2.5pt},
]

% ---- model row at the bottom of the TME -----------------------------------
\node[comp, text width=2.05cm, minimum height=1.30cm] (llm) {Model (LLM)};
\node[comp, text width=3.2cm, right=0.55cm of llm]
  (mon) {Monitor + Paraphraser\\ {\mdseries\footnotesize (Information Flow Control Module)}};

\coordinate (barx) at ($(llm.west)!0.5!(mon.east)$);

% ---- oblivious retrieval row (top row inside the TD) -----------------------
\node[cylinder, shape border rotate=90, aspect=0.16, draw, line width=0.8pt,
      fill=black!10, align=center, font=\bfseries\footnotesize,
      inner xsep=3pt, minimum width=2.1cm, anchor=south]
  (db) at ($(llm.north west)+(1.45,0.55)$)
  {Private Database\\ {\mdseries\footnotesize (docs w/ sensitive inputs)}};
\node[comp, text width=1.95cm, minimum height=0.55cm, inner ysep=2.5pt, anchor=east]
  (car) at ($(mon.east |- db.center)+(0,0.18)$) {Carousel};
\node[measbox, text width=1.95cm, anchor=north] (measc) at (car.south)
  {Measurer Script};
\draw[flow] (db.east) -- (db.east -| car.west)
  node[snum, midway, yshift=0.34cm] {3};
\draw[flow] ($(measc.south west)+(0.9,0)$) .. controls +(0,-0.30) and +(0.5,0.40) ..
  ($(llm.north east)+(-0.45,0)$) node[snum, pos=0.5] {4};

% ---- TME title above the retrieval row -------------------------------------
\node[font=\bfseries\footnotesize, text=tmeline, align=center, anchor=south] (tmetitle)
  at ($(barx |- db.north) + (0.35,0.16)$)
  {Trusted Model Environment (TME)\\
   {\mdseries\footnotesize Intel Trust Domain running Guest OS}};

% ---- measurer strips attached below the model and the monitor --------------
\node[measbox, text width=2.05cm, anchor=north] (measl) at (llm.south)
  {Measurer Script};
\node[measbox, text width=3.2cm, anchor=north] (measr) at (mon.south)
  {Measurer Script};

% ---- TME box ---------------------------------------------------------------
\begin{pgfonlayer}{bg inner}
\node[draw=tmeline, line width=0.9pt, fill=tmefill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=7pt,
      fit={(llm) (mon) (measl) (measr) (db) (car) (measc) (tmetitle)}] (tme) {};
\end{pgfonlayer}

% ---- model -> monitor ------------------------------------------------------
\draw[flow] (llm.east) -- (mon.west) node[snum, midway] {5};

% ---- hardware bars on the right (rotated 90, stacked vertically) -----------
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (tdx) at ($(tme.east)+(0.70,1.0)$) {TDX Module};
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (h100) at ($(tme.east)+(0.70,-1.0)$) {H100 GPU};
\draw[hw] (tdx.north) -- (tdx.north -| tme.east);
\draw[hw] (h100.north) -- (h100.north -| tme.east);

% ---- untrusted server ------------------------------------------------------
\begin{pgfonlayer}{bg outer}
\node[draw=srvline, line width=0.9pt, fill=srvfill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=6pt,
      fit={(tme) (tdx) (h100) ($(tme.south)+(0,-0.32)$)}] (srv) {};
\end{pgfonlayer}
\node[font=\bfseries\footnotesize, text=srvline, anchor=south east,
      inner sep=2.5pt] at (srv.south east) {Untrusted Server};

% ---- example database contents (top panels) --------------------------------
\path let \p1=(srv.west), \p2=(srv.east) in
  node[panel, text width={\x2-\x1-11pt}, anchor=south] (extext)
  at ($(srv.north)+(0,0.40)$)
  {{\bfseries Private Document}\\[1pt]
   ``Each of these dialects was [\ldots] Northumbria south of the
   {\color{piired}\bfseries Tyne}, and {\color{piired}\bfseries Mercia},
   were overrun by Vikings [\ldots] {\color{piired}\bfseries Early West
   Saxon} [\ldots] translated from Latin.''\\[2pt]
   \colorbox{piifill}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\scriptsize\ttfamily Sensitive Inputs =
     [{\color{piired}`Tyne'}, {\color{piired}`Mercia'},
      {\color{piired}`Early West Saxon'}]}}};

\draw[flow] ($(db.north |- extext.south)+(-0.75,0)$) -- ($(db.north)+(-0.75,-0.08)$)
  node[snum, midway, xshift=-0.38cm] {1};

% ---- users (bottom): User 1 card with both queries + other users -----------
\node[qbox, text width=3.6cm, anchor=north west] (qtext) at ($(srv.west |- srv.south)+(0.16,-1.70)$)
  {From what language was literature
   translated into West Saxon?};
\node[font=\bfseries\footnotesize, anchor=south west] (u1lab)
  at ($(qtext.north west)+(0,0.04)$) {Party 1};
\begin{pgfonlayer}{bg inner}
\node[card, inner sep=4pt, fit={(qtext) (u1lab)}] (u1) {};
\end{pgfonlayer}

\node[card, dashed, inner sep=0pt,
      fit={($(u1.north east)+(0.30,0)$) (u1.south east -| srv.east)}] (uN) {};
\node[font=\bfseries\footnotesize, anchor=north] at ($(uN.north)+(0,-0.10)$)
  {Parties $2,\dots,N$};
\node[font=\Large\bfseries] at ($(uN.center)+(0,-0.12)$) {$\cdots$};
\node[font=\footnotesize, align=center, anchor=south]
  at ($(uN.south)+(0,0.08)$) {(may be\\[-2pt] adversarial)};
\draw[flow, black!65, {Stealth[length=8pt]}-{Stealth[length=8pt]}]
  (uN.north) -- (uN.north |- srv.south);

% ---- query / response arrows (2) (8) ---------------------------------------
\coordinate (qx) at ($(u1.north west)!0.32!(u1.north east)$);
\coordinate (rx) at ($(u1.north west)!0.75!(u1.north east)$);
\draw[flow, txtblue]   (qx) -- (qx |- tme.south);
\node[snum] at ($(qx)!0.5!(qx |- srv.south) + (0.68,0)$) {2};
\draw[flow, txtblue]   (rx |- tme.south) -- (rx);
\node[snum] at ($(rx)!0.5!(rx |- srv.south) + (0.68,0)$) {6};

\end{tikzpicture}


==> figures/PSFC/tme_psfc_figure.tex <==
\begin{tikzpicture}[
  comp/.style={draw, line width=0.8pt, fill=black!10,
               rounded corners=2.5pt,
               align=center, font=\bfseries\footnotesize,
               inner ysep=4pt, minimum height=0.92cm},
  bar/.style={comp, inner ysep=3.5pt, minimum height=0pt},
  panel/.style={fill=txtfill, draw=black!45, line width=0.5pt,
                rounded corners=2.5pt,
                align=left, font=\footnotesize, text width=7.8cm,
                inner xsep=5pt, inner ysep=4pt},
  qbox/.style={fill=txtfill, draw=black!45, line width=0.5pt,
               rounded corners=2.5pt, align=center, font=\footnotesize, text width=7.3cm,
               inner xsep=5pt, inner ysep=3pt,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  card/.style={draw=black!70, fill=white, line width=0.6pt,
               rounded corners=2.5pt, align=center, font=\bfseries\footnotesize,
               inner xsep=6pt, inner ysep=4pt},
  snum/.style={circle, fill=black, text=white,
               inner sep=1.4pt, font=\bfseries\footnotesize,
               minimum size=12pt},
  flow/.style={-{Stealth[length=8pt]}, line width=2.2pt},
  flow2/.style={{Stealth[length=8pt]}-{Stealth[length=8pt]}, line width=2.2pt},
  hw/.style={{Stealth[length=5pt]}-{Stealth[length=5pt]}, line width=1.3pt},
  measbox/.style={draw, line width=0.8pt, fill=blond,
                  rounded corners=2.5pt, align=center,
                  font=\bfseries\scriptsize, inner ysep=2.5pt},
]

% ---- model row at the bottom of the TME -----------------------------------
\node[comp, text width=2.05cm, minimum height=1.30cm] (llm) {Model (LLM)};
\node[comp, text width=3.2cm, right=0.55cm of llm]
  (mon) {Monitor + Paraphraser\\ {\mdseries\footnotesize (Information Flow Control Module)}};

\coordinate (barx) at ($(llm.west)!0.5!(mon.east)$);

% ---- measurer strips attached below the model and the monitor --------------
\node[measbox, text width=2.05cm, anchor=north] (measl) at (llm.south)
  {Measurer Script};
\node[measbox, text width=3.2cm, anchor=north] (measr) at (mon.south)
  {Measurer Script};

% ---- TME title above the row ----------------------------------------------
\node[font=\bfseries\footnotesize, text=tmeline, align=center, anchor=south] (tmetitle)
  at ($(barx |- mon.north) + (0,0.22)$)
  {Trusted Model Environment (TME)\\
   {\mdseries\footnotesize Intel Trust Domain running Guest OS}};

% ---- TME box ---------------------------------------------------------------
\begin{pgfonlayer}{bg inner}
\node[draw=tmeline, line width=0.9pt, fill=tmefill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=7pt,
      fit={(llm) (mon) (measl) (measr) (tmetitle)}] (tme) {};
\end{pgfonlayer}

% ---- model -> monitor ------------------------------------------------------
\draw[flow] (llm.east) -- (mon.west) node[snum, midway] {3};

% ---- hardware bars on the right (rotated 90, stacked vertically) -----------
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (tdx) at ($(tme.east)+(0.70,1.0)$) {TDX Module};
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (h100) at ($(tme.east)+(0.70,-1.0)$) {H100 GPU};
\draw[hw] (tdx.north) -- (tdx.north -| tme.east);
\draw[hw] (h100.north) -- (h100.north -| tme.east);

% ---- untrusted server ------------------------------------------------------
\begin{pgfonlayer}{bg outer}
\node[draw=srvline, line width=0.9pt, fill=srvfill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=6pt,
      fit={(tme) (tdx) (h100) ($(tme.south)+(0,-0.32)$)}] (srv) {};
\end{pgfonlayer}
\node[font=\bfseries\footnotesize, text=srvline, anchor=south east,
      inner sep=2.5pt] at (srv.south east) {Untrusted Server};

% ---- Alice's card with her private inputs (top) ----------------------------
\path let \p1=(srv.west), \p2=(srv.east) in
  node[panel, text width={\x2-\x1-19.6pt}, anchor=south] (extext)
  at ($(srv.north)+(0,1.00)$)
  {{\bfseries Private Input (Party 1)}\\[1pt]
   ``Each of these dialects was [\ldots] Northumbria south of the
   {\color{piired}\bfseries Tyne}, and {\color{piired}\bfseries Mercia},
   were overrun by Vikings [\ldots] {\color{piired}\bfseries Early West
   Saxon} [\ldots] translated from Latin.''\\[2pt]
   \colorbox{piifill}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\scriptsize\ttfamily Sensitive Inputs =
     [{\color{piired}`Tyne'}, {\color{piired}`Mercia'},
      {\color{piired}`Early West Saxon'}]}}};
\draw[flow] (extext.south) -- (extext.south |- tme.north);
\node[snum] at ($(extext.south)!0.5!(extext.south |- srv.north)+(-0.38,0)$) {1};
\node[font=\bfseries\footnotesize, anchor=west]
  at ($(extext.south)!0.5!(extext.south |- srv.north)+(0.30,0)$) {Private Input};

% ---- users (bottom): User 1 card with both queries + other users -----------
\node[qbox, text width=3.6cm, anchor=north west] (qtext) at ($(srv.west |- srv.south)+(0.16,-1.98)$)
  {From what language was literature
   translated into West Saxon?};
\node[font=\bfseries\footnotesize, anchor=south west] (u1lab)
  at ($(qtext.north west)+(0,0.04)$) {Party 2};
\begin{pgfonlayer}{bg inner}
\node[card, inner sep=4pt, fit={(qtext) (u1lab)}] (u1) {};
\end{pgfonlayer}

\node[card, dashed, inner sep=0pt,
      fit={($(u1.north east)+(0.30,0)$) (u1.south east -| srv.east)}] (uN) {};
\node[font=\bfseries\footnotesize, anchor=north] at ($(uN.north)+(0,-0.10)$)
  {Parties $3,\dots,N$};
\node[font=\Large\bfseries] at ($(uN.center)+(0,-0.12)$) {$\cdots$};
\node[font=\footnotesize, align=center, anchor=south]
  at ($(uN.south)+(0,0.08)$) {(may be\\[-2pt] adversarial)};
\draw[flow, black!65, {Stealth[length=8pt]}-{Stealth[length=8pt]}]
  (uN.north) -- (uN.north |- srv.south);

% ---- query / response arrows (2) (6) ---------------------------------------
\coordinate (qx) at ($(u1.north west)!0.32!(u1.north east)$);
\coordinate (rx) at ($(u1.north west)!0.75!(u1.north east)$);
\draw[flow, txtblue]   (qx) -- (qx |- tme.south);
\node[snum] at ($(qx)!0.5!(qx |- srv.south) + (0.68,0)$) {2};
\draw[flow, txtblue]   (rx |- tme.south) -- (rx);
\node[snum] at ($(rx)!0.5!(rx |- srv.south) + (0.68,0)$) {4};

\end{tikzpicture}


==> figures/PSSP/tme_pssp_figure.tex <==
\begin{tikzpicture}[
  comp/.style={draw, line width=0.8pt, fill=black!10,
               rounded corners=2.5pt,
               align=center, font=\bfseries\footnotesize,
               inner ysep=4pt, minimum height=0.92cm},
  bar/.style={comp, inner ysep=3.5pt, minimum height=0pt},
  panel/.style={fill=txtfill, draw=black!45, line width=0.5pt,
                rounded corners=2.5pt,
                align=left, font=\footnotesize, text width=9.2cm,
                inner xsep=5pt, inner ysep=4pt,
                execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  chip/.style={fill=txtfill, draw=black!45, line width=0.5pt,
               rounded corners=2.5pt, align=center, font=\footnotesize,
               text width=2.05cm, inner xsep=2.5pt, inner ysep=2pt,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  card/.style={draw=black!70, fill=white, line width=0.6pt,
               rounded corners=2.5pt, align=center, font=\bfseries\footnotesize,
               inner xsep=6pt, inner ysep=4pt},
  snum/.style={circle, fill=black, text=white,
               inner sep=1.4pt, font=\bfseries\footnotesize,
               minimum size=12pt},
  flow/.style={-{Stealth[length=8pt]}, line width=2.2pt},
  flow2/.style={{Stealth[length=8pt]}-{Stealth[length=8pt]}, line width=2.2pt},
  hw/.style={{Stealth[length=5pt]}-{Stealth[length=5pt]}, line width=1.3pt},
  measbox/.style={draw, line width=0.8pt, fill=blond,
                  rounded corners=2.5pt, align=center,
                  font=\bfseries\scriptsize, inner ysep=2.5pt},
]

% ---- model row at the bottom of the TME -----------------------------------
\node[comp, text width=2.05cm, minimum height=1.30cm] (llm) {Model (LLM)};
\node[comp, text width=3.2cm, right=0.55cm of llm]
  (mon) {Monitor + Paraphraser\\ {\mdseries\footnotesize (Information Flow Control Module)}};

\coordinate (barx) at ($(llm.west)!0.5!(mon.east)$);

% ---- TME title above the row ----------------------------------------------
\node[font=\bfseries\footnotesize, text=tmeline, align=center, anchor=south] (tmetitle)
  at ($(barx |- mon.north) + (0,0.22)$)
  {Trusted Model Environment (TME)\\
   {\mdseries\footnotesize Intel Trust Domain running Guest OS}};

% ---- measurer strips attached below the model and the monitor --------------
\node[measbox, text width=2.05cm, anchor=north] (measl) at (llm.south)
  {Measurer Script};
\node[measbox, text width=3.2cm, anchor=north] (measr) at (mon.south)
  {Measurer Script};

% ---- TME box ---------------------------------------------------------------
\begin{pgfonlayer}{bg inner}
\node[draw=tmeline, line width=0.9pt, fill=tmefill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=7pt,
      fit={(llm) (mon) (measl) (measr) (tmetitle)}] (tme) {};
\end{pgfonlayer}

% ---- model -> monitor ------------------------------------------------------
\draw[flow] (llm.east) -- (mon.west) node[snum, midway] {3};

% ---- hardware bars on the right (rotated 90, stacked vertically) -----------
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (tdx) at ($(tme.east)+(0.70,1.0)$) {TDX Module};
\node[comp, rotate=90, minimum width=1.6cm, minimum height=0pt, inner ysep=2.5pt,
      font=\bfseries\footnotesize]
  (h100) at ($(tme.east)+(0.70,-1.0)$) {H100 GPU};
\draw[hw] (tdx.north) -- (tdx.north -| tme.east);
\draw[hw] (h100.north) -- (h100.north -| tme.east);

% ---- untrusted server ------------------------------------------------------
\begin{pgfonlayer}{bg outer}
\node[draw=srvline, line width=0.9pt, fill=srvfill,
      rounded corners=3.5pt, inner sep=6pt, inner ysep=6pt,
      fit={(tme) (tdx) (h100) ($(tme.south)+(0,-0.32)$)}] (srv) {};
\end{pgfonlayer}
\node[font=\bfseries\footnotesize, text=srvline, anchor=south east,
      inner sep=2.5pt] at (srv.south east) {Untrusted Server};

% ---- system prompts (top panels) ------------------------------------------
\path let \p1=(srv.west), \p2=(srv.east) in
  node[panel, text width={\x2-\x1-11pt}, inner ysep=8pt, anchor=south] (systext)
  at ($(srv.north)+(0,0.70)$)
  {{\bfseries System Prompt}\; ``Which drug classes do all three
   prescribe that share a bleeding-risk contraindication?''};
\draw[flow] (systext.south) -- (systext.south |- tme.north);
\node[snum] at ($(systext.south)!0.5!(systext.south |- srv.north)+(-0.38,0)$) {1};

% ---- parties with private sets (bottom, tops aligned) ----------------------
\node[chip, anchor=north west] (at) at ($(srv.west |- srv.south)+(0.16,-1.75)$)
  {\{warfarin \ldots\}};
\node[font=\bfseries\footnotesize, anchor=south west] (alab)
  at ($(at.north west)+(0,0.04)$) {Party A};
\begin{pgfonlayer}{bg inner}
\node[card, inner sep=4pt, fit={(at) (alab)}] (pa) {};
\end{pgfonlayer}

\node[chip, anchor=north] (bt) at ($(srv.south)+(0,-1.75)$)
  {\{clopidogrel \ldots\}};
\node[font=\bfseries\footnotesize, anchor=south west] (blab)
  at ($(bt.north west)+(0,0.04)$) {Party B};
\begin{pgfonlayer}{bg inner}
\node[card, inner sep=4pt, fit={(bt) (blab)}] (pb) {};
\end{pgfonlayer}

\node[chip, anchor=north east] (ct) at ($(srv.east |- srv.south)+(-0.16,-1.75)$)
  {\{heparin \ldots\}};
\node[font=\bfseries\footnotesize, anchor=south west] (clab)
  at ($(ct.north west)+(0,0.04)$) {Party C};
\begin{pgfonlayer}{bg inner}
\node[card, inner sep=4pt, fit={(ct) (clab)}] (pc) {};
\end{pgfonlayer}

% ---- set-submission arrows (2); output badge (4) ---------------------------
\draw[flow, txtblue]   ($(pa.north)+(-0.22,0)$) -- ($(pa.north |- srv.south)+(-0.22,0)$);
\node[snum] at ($(pa.north)!0.5!(pa.north |- srv.south) + (-0.68,0)$) {2};
\draw[flow, txtblue]   ($(pb.north)+(-0.22,0)$) -- ($(pb.north |- srv.south)+(-0.22,0)$);
\draw[flow, txtblue]   ($(pc.north)+(-0.22,0)$) -- ($(pc.north |- srv.south)+(-0.22,0)$);

% ---- output ----------------------------------------------------------------
\path let \p1=(srv.west), \p2=(srv.east) in
  node[chip, font=\footnotesize, text width={\x2-\x1-15pt}, inner ysep=5pt, anchor=north] (outt)
  at ($(pb.north |- pa.south)+(0,-1.38)$)
  {intersection = ``anticoagulants + NSAIDs''};
\node[font=\bfseries\footnotesize, anchor=south west] (outlab)
  at ($(outt.north west)+(0,0.04)$) {Output (broadcast to all parties)};
\begin{pgfonlayer}{bg inner}
\node[card, fill=outfill, inner sep=4pt,
      fit={(outt) (outlab) ($(outt.center -| pa.west)+(0.15,0)$) ($(outt.center -| pc.east)+(-0.15,0)$)}] (out) {};
\end{pgfonlayer}
\node[snum] at ($(out.north east)+(-0.36,-0.30)$) {4};
\end{tikzpicture}

